Speeding up Memory-based Collaborative Filtering with Landmarks

Recommender systems play an important role in many scenarios where users are overwhelmed with too many choices to make. In this context, Collaborative Filtering (CF) arises by providing a simple and widely used approach for personalized recommendation. Memory-based CF algorithms mostly rely on similarities between pairs of users or items, which are posteriorly employed in classifiers like k-Nearest Neighbor (kNN) to generalize for unknown ratings. A major issue regarding this approach is to build the similarity matrix. Depending on the dimensionality of the rating matrix, the similarity computations may become computationally intractable. To overcome this issue, we propose to represent users by their distances to preselected users, namely landmarks. This procedure allows to drastically reduce the computational cost associated with the similarity matrix. We evaluated our proposal on two distinct distinguishing databases, and the results showed our method has consistently and considerably outperformed eight CF algorithms (including both memory-based and model-based) in terms of computational performance.

==> accuracy_per_landmark_100k_data.tex <==








\begin{figure*}
	\begin{subfigure}{0.4\textwidth}
	    \centering
	    
	    \begin{tikzpicture}
	    \begin{axis} [xtick={10,20,30,40,50,60,70,80,90,100},
	        ymin=0.69, ymax=0.750,
	        xmin=5, xmax=105,
	        x tick label style={font=\tiny},
	        y tick label style={/pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
	            /tikz/.cd,
	            font=\tiny},
	        xlabel=Number of Landmarks,
	        xlabel style={font=\tiny},
	        ylabel=MAE,
	        ylabel style={font=\tiny},
	        legend style={font=\fontsize{4.5}{4.5}\selectfont},
	        height=5cm]
	        
	        \addplot[red, mark=\empty] table [x index=0, y index=7] {ML_100k_user-based_mae.dat};
	        %\addlegendentry{CF Cosine}
	        
	        \addplot[blue, mark=o, solid] table [x index=0, y index=1] {ML_100k_user-based_mae.dat};
	        %\addlegendentry{Random}
	        
	        \addplot[black, mark=square, solid] table [x index=0, y index=2] {ML_100k_user-based_mae.dat};
	        %\addlegendentry{Dist. of Ratings}
	        
	        \addplot[brown, mark=triangle, solid] table [x index=0, y index=3] {ML_100k_user-based_mae.dat};
	        %\addlegendentry{Coresets}
	        
	        \addplot[violet, mark=diamond, solid] table [x index=0, y index=4] {ML_100k_user-based_mae.dat};
	        %\addlegendentry{Coresets Random}
	        
	        \addplot[teal, mark=oplus, solid] table [x index=0, y index=5] {ML_100k_user-based_mae.dat};
	        %\addlegendentry{Popularity}
	    
	        \end{axis}
	    \end{tikzpicture}
	    
	    \caption{User-based CF in MovieLens100k}
	    \label{fig:landmarks_ml_100k_user-based_mae}
	\end{subfigure}
	~~~~~~~~~~~~~~
	\begin{subfigure}{0.4\textwidth}
	    \centering
	    
	    \begin{tikzpicture}
	    \begin{axis} [xtick={10,20,30,40,50,60,70,80,90,100},
	        ymin=0.690, ymax=0.750,
	        xmin=5, xmax=105,
	        x tick label style={font=\tiny},
	        y tick label style={/pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
	            /tikz/.cd,
	            font=\tiny},
	        xlabel=Number of Landmarks,
	        xlabel style={font=\tiny},
	        ylabel style={font=\tiny},
	        legend style={font=\fontsize{4.5}{4.5}\selectfont},
	        legend pos=outer north east,
	        height=5cm]
	        
	        \addplot[red, mark=\empty] table [x index=0, y index=7] {ML_100k_item-based_mae.dat};
	        \addlegendentry{CF Cosine}
	        
	        \addplot[blue, mark=o, solid] table [x index=0, y index=1] {ML_100k_item-based_mae.dat};
	        \addlegendentry{Random}
	        
	        \addplot[black, mark=square, solid] table [x index=0, y index=2] {ML_100k_item-based_mae.dat};
	        \addlegendentry{Dist. of Ratings}
	        
	        \addplot[brown, mark=triangle, solid] table [x index=0, y index=3] {ML_100k_item-based_mae.dat};    \addlegendentry{Coresets}
	        
	        \addplot[violet, mark=diamond, solid] table [x index=0, y index=4] {ML_100k_item-based_mae.dat};
	        \addlegendentry{Coresets Random}
	        
	        \addplot[teal, mark=oplus, solid] table [x index=0, y index=5] {ML_100k_item-based_mae.dat};
	        \addlegendentry{Popularity}
	    
	        \end{axis}
	    \end{tikzpicture}
	    
	    \caption{Item-based CF in MovieLens100k}
	    \label{fig:landmarks_ml_100k_item-based_mae}
	\end{subfigure}
	~
	
	\begin{subfigure}{0.4\textwidth}
	    \centering
	    
	    \begin{tikzpicture}
	    \begin{axis} [xtick={10,20,30,40,50,60,70,80,90,100},
	        ymin=0.750, ymax=0.810,
	        xmin=5, xmax=105,
	        x tick label style={font=\tiny},
	        y tick label style={/pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
	            /tikz/.cd,
	            font=\tiny},
	        xlabel=Number of Landmarks,
	        xlabel style={font=\tiny},
	        ylabel=MAE,
	        ylabel style={font=\tiny},
	        legend style={font=\fontsize{4.5}{4.5}\selectfont},
	        height=5cm]
	    
    	    \addplot[red, mark=\empty] table [x index=0, y index=7] {Netflix_100k_user-based_mae.dat};
    	    %\addlegendentry{CF Cosine}
    	
    	    \addplot[blue, mark=o, solid] table [x index=0, y index=1] {Netflix_100k_user-based_mae.dat};
    	    %\addlegendentry{Random}
    	    
    	    \addplot[black, mark=square, solid] table [x index=0, y index=2] {Netflix_100k_user-based_mae.dat};
    	    %\addlegendentry{Dist. of Ratings}
    	    
    	    \addplot[brown, mark=triangle, solid] table [x index=0, y index=3] {Netflix_100k_user-based_mae.dat};
    	    %\addlegendentry{Coresets}
    	    
    	    \addplot[violet, mark=diamond, solid] table [x index=0, y index=4] {Netflix_100k_user-based_mae.dat};
    	    %\addlegendentry{Coresets Random}
    	    
    	    \addplot[teal, mark=oplus, solid] table [x index=0, y index=5] {Netflix_100k_user-based_mae.dat};
    	    %\addlegendentry{Popularity}
    	
    	    \end{axis}
    	\end{tikzpicture}
	    
	    \caption{User-based CF in Netflix100k}
	    \label{fig:landmarks_netflix_100k_user-based_mae}
	\end{subfigure}
	~~~~~~~~~~~~~~
	\begin{subfigure}{0.4\textwidth}
	    \centering
	    
	    \begin{tikzpicture}
	    \begin{axis} [xtick={10,20,30,40,50,60,70,80,90,100},
	        ymin=0.745, ymax=0.810,
	        xmin=5, xmax=105,
	        x tick label style={font=\tiny},
	        y tick label style={/pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
	            /tikz/.cd,
	            font=\tiny},
	        xlabel=Number of Landmarks,
	        xlabel style={font=\tiny},
	        ylabel style={font=\tiny},
	        legend style={font=\fontsize{4.5}{4.5}\selectfont},
	        legend pos=outer north east,
	        height=5cm]
	    
    	    \addplot[red, mark=\empty] table [x index=0, y index=7] {Netflix_100k_item-based_mae.dat};
    	    \addlegendentry{CF Cosine}
    	
    	    \addplot[blue, mark=o, solid] table [x index=0, y index=1] {Netflix_100k_item-based_mae.dat};
    	    \addlegendentry{Random}
    	    
    	    \addplot[black, mark=square, solid] table [x index=0, y index=2] {Netflix_100k_item-based_mae.dat};
    	    \addlegendentry{Dist. of Ratings}
    	    
    	    \addplot[brown, mark=triangle, solid] table [x index=0, y index=3] {Netflix_100k_item-based_mae.dat};    \addlegendentry{Coresets}
    	    
    	    \addplot[violet, mark=diamond, solid] table [x index=0, y index=4] {Netflix_100k_item-based_mae.dat};
    	    \addlegendentry{Coresets Random}
    	    
    	    \addplot[teal, mark=oplus, solid] table [x index=0, y index=5] {Netflix_100k_item-based_mae.dat};
    	    \addlegendentry{Popularity}
    	
    	    \end{axis}
    	\end{tikzpicture}
	    
	    \caption{Item-based CF in Netflix100k}
	    \label{fig:landmarks_netflix_100k_item-based_mae}
	\end{subfigure}
	
	\caption{The figure shows how MAE behaves as landmark increases for CF in 100k rating data sets.}
	\label{fig:accuracy_per_landmarks_100k}
\end{figure*}

==> accuracy_per_landmark_1M_data.tex <==





	



\begin{figure*}
	\begin{subfigure}{0.4\textwidth}
	    \centering
	    
	    \begin{tikzpicture}
	    \begin{axis} [xtick={10,20,30,40,50,60,70,80,90,100},
	        ymin=0.670, ymax=0.735,
	        xmin=5, xmax=105,
	        x tick label style={font=\tiny},
	        y tick label style={/pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
	            /tikz/.cd,
	            font=\tiny},
	        xlabel=Number of Landmarks,
	        xlabel style={font=\tiny},
	        ylabel=MAE,
	        ylabel style={font=\tiny},
	        legend style={font=\fontsize{4.5}{4.5}\selectfont},
	        height=5cm]
	        
    	        \addplot[red, mark=\empty] table [x index=0, y index=7] {ML_1M_user-based_mae.dat};
    	        %\addlegendentry{CF Cosine}
    	        
    	        \addplot[blue, mark=o, solid] table [x index=0, y index=1] {ML_1M_user-based_mae.dat};
    	        %\addlegendentry{Random}
    	        
    	        \addplot[black, mark=square, solid] table [x index=0, y index=2] {ML_1M_user-based_mae.dat};
    	        %\addlegendentry{Dist. of Ratings}
    	        
    	        \addplot[brown, mark=triangle, solid] table [x index=0, y index=3] {ML_1M_user-based_mae.dat};
    	        %\addlegendentry{Coresets}
    	        
    	        \addplot[violet, mark=diamond, solid] table [x index=0, y index=4] {ML_1M_user-based_mae.dat};
    	        %\addlegendentry{Coresets Random}
    	        
    	        \addplot[teal, mark=oplus, solid] table [x index=0, y index=5] {ML_1M_user-based_mae.dat};
    	        %\addlegendentry{Popularity}
    	    
    	        \end{axis}
    	    \end{tikzpicture}
	    
	    \caption{User-based CF in MovieLens1M}
	    \label{fig:landmarks_ml_1M_user-based_mae}
	\end{subfigure}
	~~~~~~~~~~~~~~
	\begin{subfigure}{0.4\textwidth}
	    \centering
	    
	    \begin{tikzpicture}
	    \begin{axis} [xtick={10,20,30,40,50,60,70,80,90,100},
	        ymin=0.650, ymax=0.71,
	        xmin=5, xmax=105,
	        x tick label style={font=\tiny},
	        y tick label style={/pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
	            /tikz/.cd,
	            font=\tiny},
	        xlabel=Number of Landmarks,
	        xlabel style={font=\tiny},
	        ylabel style={font=\tiny},
	        legend style={font=\fontsize{4.5}{4.5}\selectfont},
	        legend pos=outer north east,
	        height=5cm]
	        
	        \addplot[red, mark=\empty] table [x index=0, y index=7] {ML_1M_item-based_mae.dat};
	        \addlegendentry{CF Cosine}
	        
	        \addplot[blue, mark=o, solid] table [x index=0, y index=1] {ML_1M_item-based_mae.dat};
	        \addlegendentry{Random}
	        
	        \addplot[black, mark=square, solid] table [x index=0, y index=2] {ML_1M_item-based_mae.dat};
	        \addlegendentry{Dist. of Ratings}
	        
	        \addplot[brown, mark=triangle, solid] table [x index=0, y index=3] {ML_1M_item-based_mae.dat};
	        \addlegendentry{Coresets}
	        
	        \addplot[violet, mark=diamond, solid] table [x index=0, y index=4] {ML_1M_item-based_mae.dat};
	        \addlegendentry{Coresets Random}
	        
	        \addplot[teal, mark=oplus, solid] table [x index=0, y index=5] {ML_1M_item-based_mae.dat};
	        \addlegendentry{Popularity}
	    
	        \end{axis}
	    \end{tikzpicture}
	    
	    \caption{Item-based CF in MovieLens1M}
	    \label{fig:landmarks_ml_1M_item-based_mae}
	\end{subfigure}
	~
	
	\begin{subfigure}{0.4\textwidth}
	    \centering
	    
	    \begin{tikzpicture}
	    \begin{axis} [xtick={10,20,30,40,50,60,70,80,90,100},
	        ymin=0.710, ymax=0.770,
	        xmin=5, xmax=105,
	        x tick label style={font=\tiny},
	        y tick label style={/pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
	            /tikz/.cd,
	            font=\tiny},
	        xlabel=Number of Landmarks,
	        xlabel style={font=\tiny},
	        ylabel=MAE,
	        ylabel style={font=\tiny},
	        legend style={font=\fontsize{4.5}{4.5}\selectfont},
	        height=5cm]
		    
		    \addplot[red, mark=\empty] table [x index=0, y index=7] {Netflix_1M_user-based_mae.dat};
		    %\addlegendentry{CF Cosine}
		
		    \addplot[blue, mark=o, solid] table [x index=0, y index=1] {Netflix_1M_user-based_mae.dat};
		    %\addlegendentry{Random}
		    
		    \addplot[black, mark=square, solid] table [x index=0, y index=2] {Netflix_1M_user-based_mae.dat};
		    %\addlegendentry{Dist. of Ratings}
		    
		    \addplot[brown, mark=triangle, solid] table [x index=0, y index=3] {Netflix_1M_user-based_mae.dat};
		    %\addlegendentry{Coresets}
		    
		    \addplot[violet, mark=diamond, solid] table [x index=0, y index=4] {Netflix_1M_user-based_mae.dat};
		    %\addlegendentry{Coresets Random}
		    
		    \addplot[teal, mark=oplus, solid] table [x index=0, y index=5] {Netflix_1M_user-based_mae.dat};
		    %\addlegendentry{Popularity}
		
		    \end{axis}
		\end{tikzpicture}
	    
	    \caption{User-based CF in Netflix1M}
	    \label{fig:landmarks_netflix_1M_user-based_mae}
	\end{subfigure}
	~~~~~~~~~~~~~~
	\begin{subfigure}{0.4\textwidth}
	    \centering
	    
	    \begin{tikzpicture}
	    \begin{axis} [xtick={10,20,30,40,50,60,70,80,90,100},
	        ymin=0.705, ymax=0.770,
	        xmin=5, xmax=105,
	        x tick label style={font=\tiny},
	        y tick label style={/pgf/number format/.cd,
	            fixed,
	            fixed zerofill,
	            precision=2,
	            /tikz/.cd,
	            font=\tiny},
	        xlabel=Number of Landmarks,
	        xlabel style={font=\tiny},
	        ylabel style={font=\tiny},
	        legend style={font=\fontsize{4.5}{4.5}\selectfont},
	        legend pos=outer north east,
	        height=5cm]
	    
    	    \addplot[red, mark=\empty] table [x index=0, y index=7] {Netflix_1M_item-based_mae.dat};
    	    \addlegendentry{CF Cosine}
    	
    	    \addplot[blue, mark=o, solid] table [x index=0, y index=1] {Netflix_1M_item-based_mae.dat};
    	    \addlegendentry{Random}
    	    
    	    \addplot[black, mark=square, solid] table [x index=0, y index=2] {Netflix_1M_item-based_mae.dat};
    	    \addlegendentry{Dist. of Ratings}
    	    
    	    \addplot[brown, mark=triangle, solid] table [x index=0, y index=3] {Netflix_1M_item-based_mae.dat};
    	    \addlegendentry{Coresets}
    	    
    	    \addplot[violet, mark=diamond, solid] table [x index=0, y index=4] {Netflix_1M_item-based_mae.dat};
    	    \addlegendentry{Coresets Random}
    	    
    	    \addplot[teal, mark=oplus, solid] table [x index=0, y index=5] {Netflix_1M_item-based_mae.dat};
    	    \addlegendentry{Popularity}
    	
    	    \end{axis}
    	\end{tikzpicture}
	    
	    \caption{Item-based CF in Netflix1M}
	    \label{fig:landmarks_netflix_1M_item-based_mae}
	\end{subfigure}
	
	\caption{The figure shows how MAE behaves as landmark increases for CF in 1M rating data sets.}
	\label{fig:accuracy_per_landmarks_1M}
\end{figure*}

==> baselines_accuracy_100k_data.tex <==
\begin{figure*}
	\begin{subfigure}{0.5\textwidth}
	    \centering
	    
	    \begin{tikzpicture}
	        \begin{axis} [boxplot/draw direction=y,
	            ylabel=MAE,
	            ylabel style={font=\tiny},
	            y tick label style={/pgf/number format/.cd,
	                fixed,
	                fixed zerofill,
	                precision=2,
	                /tikz/.cd,
	                font=\tiny},
	            xmin=0, xmax=10,
	            xtick={1, 2, 3, 4, 5, 6, 7, 8, 9},
	            xticklabels={Euclidean kNN, Cosine kNN, Pearson kNN, \textbf{\bfseries\textcolor{red}{Landmarks kNN}}, RSVD, IRSVD, PMF, BPMF, SVD++},
	            xticklabel style={rotate=45, anchor=east, font=\tiny},
	            height=5cm]
	            
	            %CF Euclidean
	            \addplot+[blue, solid, boxplot prepared={
	                lower whisker=0.7429, lower quartile=0.7455, 
	                median=0.7484, upper quartile=0.7544,
	                upper whisker=0.7588}] coordinates {};
	            
	            %CF Cosine
	            \addplot+[red, solid, boxplot prepared={
	                lower whisker=0.7107, lower quartile=0.7202, 
	                median=0.7267, upper quartile=0.7310,
	                upper whisker=0.7364}] coordinates {};
	                
	            %CF Pearson
	            \addplot+[black, solid, boxplot prepared={
	                lower whisker=0.7072, lower quartile=0.7081, 
	                median=0.7155, upper quartile=0.7222,
	                upper whisker=0.7252}] coordinates {};
	            
	            %Popularity
	            \addplot+[olive, solid, boxplot prepared={
	                lower whisker=0.6888, lower quartile=0.6973, 
	                median=0.7012, upper quartile=0.7078,
	                upper whisker=0.7116}] coordinates {};
	            
	            \addplot[black, opacity=0.4] coordinates{(0,0.7012) (10,0.7012)};
	            
	            %RSVD
	            \addplot+[orange, solid, boxplot prepared={
	                lower whisker=0.6540, lower quartile=0.6615, 
	                median=0.6700, upper quartile=0.6731,
	                upper whisker=0.6788}] coordinates {};
	            
	            %IRSVD
	            \addplot+[purple, solid, boxplot prepared={
	                lower whisker=0.6854, lower quartile=0.6915, 
	                median=0.6981, upper quartile=0.7019,
	                upper whisker=0.7040}] coordinates {};
	                
	            %PMF
	            \addplot+[gray, solid, boxplot prepared={
	                lower whisker=0.6778, lower quartile=0.6833, 
	                median=0.6926, upper quartile=0.7007,
	                upper whisker=0.7068}] coordinates {};
	                
	            %BPMF
	            \addplot+[teal, solid, boxplot prepared={
	                lower whisker=0.6528, lower quartile=0.6595, 
	                median=0.6632, upper quartile=0.6707,
	                upper whisker=0.6725}] coordinates {};
	                
	            %SVD++
	            \addplot+[green, solid, boxplot prepared={
	                lower whisker=0.6843, lower quartile=0.6938, 
	                median=0.7007, upper quartile=0.7061,
	                upper whisker=0.7105}] coordinates {};
	        \end{axis}
	    \end{tikzpicture}
	    
	    \caption{User-based CF in MovieLens100k}
	    \label{fig:baselines_ml_100k_user-based_mae}
	\end{subfigure}
	~
	\begin{subfigure}{0.5\textwidth}
	    \centering
	    
	    \begin{tikzpicture}
	        \begin{axis} [boxplot/draw direction=y,
	            ylabel style={font=\tiny},
	            y tick label style={/pgf/number format/.cd,
	                fixed,
	                fixed zerofill,
	                precision=2,
	                /tikz/.cd,
	                font=\tiny},
	            xmin=0, xmax=10,
	            xtick={1, 2, 3, 4, 5, 6, 7, 8, 9},
	            xticklabels={Euclidean kNN, Cosine kNN, Pearson kNN, \textbf{\bfseries\textcolor{red}{Landmarks kNN}}, RSVD, IRSVD, PMF, BPMF, SVD++},
	            xticklabel style={rotate=45, anchor=east, font=\tiny},
	            height=5cm]
	
	            %CF Euclidean
	            \addplot+[blue, solid, boxplot prepared={
	                lower whisker=0.7357, lower quartile=0.7399, 
	                median=0.7425, upper quartile=0.7519,
	                upper whisker=0.7609}] coordinates {};
	            
	            %CF Cosine
	            \addplot+[red, solid, boxplot prepared={
	                lower whisker=0.6985, lower quartile=0.7064, 
	                median=0.7081, upper quartile=0.7116,
	                upper whisker=0.7195}] coordinates {};
	                
	            %CF Pearson
	            \addplot+[black, solid, boxplot prepared={
	                lower whisker=0.7051, lower quartile=0.7080, 
	                median=0.7159, upper quartile=0.7213,
	                upper whisker=0.7307}] coordinates {};
	            
	            %Popularity
	            \addplot+[olive, solid, boxplot prepared={
	                lower whisker=0.6777, lower quartile=0.6793, 
	                median=0.6867, upper quartile=0.6960,
	                upper whisker=0.7098}] coordinates {};
	                
	            \addplot[black, opacity=0.4] coordinates{(0,0.6867) (10,0.6867)};
	            
	            %RSVD
	            \addplot+[orange, solid, boxplot prepared={
	                lower whisker=0.6488, lower quartile=0.6571, 
	                median=0.6642, upper quartile=0.6731,
	                upper whisker=0.6953}] coordinates {};
	            
	            %IRSVD
	            \addplot+[purple, solid, boxplot prepared={
	                lower whisker=0.6774, lower quartile=0.6858, 
	                median=0.6902, upper quartile=0.6958,
	                upper whisker=0.7103}] coordinates {};
	                
	            %PMF
	            \addplot+[gray, solid, boxplot prepared={
	                lower whisker=0.6786, lower quartile=0.6882, 
	                median=0.6892, upper quartile=0.6946,
	                upper whisker=0.7041}] coordinates {};
	                
	            %BPMF
	            \addplot+[teal, solid, boxplot prepared={
	                lower whisker=0.6517, lower quartile=0.6595, 
	                median=0.6678, upper quartile=0.6716,
	                upper whisker=0.6748}] coordinates {};
	                
	            %SVD++
	            \addplot+[green, solid, boxplot prepared={
	                lower whisker=0.6834, lower quartile=0.6911, 
	                median=0.6958, upper quartile=0.7008,
	                upper whisker=0.7153}] coordinates {};
	        \end{axis}
	    \end{tikzpicture}
	    
	    \caption{Item-based CF in MovieLens100k}
	    \label{fig:baselines_ml_100k_item-based_mae}
	\end{subfigure}
	~
	\begin{subfigure}{0.5\textwidth}
	   \centering
	
	    \begin{tikzpicture}
	        \begin{axis} [boxplot/draw direction=y,
	                %ylabel=MAE,
	                ylabel style={font=\tiny},
	                y tick label style={/pgf/number format/.cd,
	                    fixed,
	                    fixed zerofill,
	                    precision=2,
	                    /tikz/.cd,
	                    font=\tiny},
	                xmin=0, xmax=10,
	                xtick={1, 2, 3, 4, 5, 6, 7, 8, 9},
	                xticklabels={Euclidean kNN, Cosine kNN, Pearson kNN, \textbf{\bfseries\textcolor{red}{Landmarks kNN}}, RSVD, IRSVD, PMF, BPMF, SVD++},
	                xticklabel style={rotate=45, anchor=east, font=\tiny},
	                height=5cm]
	            
	            %CF Euclidean
	            \addplot+[blue, solid, boxplot prepared={
	                lower whisker=0.7764, lower quartile=0.7898, 
	                median=0.7975, upper quartile=0.8013,
	                upper whisker=0.8051}] coordinates {};
	            
	            %CF Cosine
	            \addplot+[red, solid, boxplot prepared={
	                lower whisker=0.7597, lower quartile=0.7667, 
	                median=0.7751, upper quartile=0.7823,
	                upper whisker=0.7902}] coordinates {};
	                
	            %CF Pearson
	            \addplot+[black, solid, boxplot prepared={
	                lower whisker=0.7630, lower quartile=0.7719, 
	                median=0.7734, upper quartile=0.7779,
	                upper whisker=0.7819}] coordinates {};
	            
	            %Popularity
	            \addplot+[olive, solid, boxplot prepared={
	                lower whisker=0.7366, lower quartile=0.7492, 
	                median=0.7531, upper quartile=0.7575,
	                upper whisker=0.7606}] coordinates {};
	                
	            \addplot[black, opacity=0.4] coordinates{(0,0.7531) (10,0.7531)};
	            
	            %RSVD
	            \addplot+[orange, solid, boxplot prepared={
	                lower whisker=0.7150, lower quartile=0.7321, 
	                median=0.7358, upper quartile=0.7437,
	                upper whisker=0.7612}] coordinates {};
	            
	            %IRSVD
	            \addplot+[purple, solid, boxplot prepared={
	                lower whisker=0.7269, lower quartile=0.7380, 
	                median=0.7434, upper quartile=0.7454,
	                upper whisker=0.7516}] coordinates {};
	                
	            %PMF
	            \addplot+[gray, solid, boxplot prepared={
	                lower whisker=0.7334, lower quartile=0.7418, 
	                median=0.7427, upper quartile=0.7474,
	                upper whisker=0.7512}] coordinates {};
	                
	            %BPMF
	            \addplot+[teal, solid, boxplot prepared={
	                lower whisker=0.6947, lower quartile=0.7081, 
	                median=0.7165, upper quartile=0.7195,
	                upper whisker=0.7211}] coordinates {};
	                
	            %SVD++
	            \addplot+[green, solid, boxplot prepared={
	                lower whisker=0.7262, lower quartile=0.7395, 
	                median=0.7460, upper quartile=0.7513,
	                upper whisker=0.7568}] coordinates {};
	        \end{axis}
	    \end{tikzpicture}
	    
	    \caption{User-based CF in Netflix100k}
	    \label{fig:baselines_netflix_100k_user-based_mae}
	\end{subfigure}
	\begin{subfigure}{0.5\textwidth}
		\centering
		
		\begin{tikzpicture}
		\begin{axis} [boxplot/draw direction=y,
		ylabel style={font=\tiny},
		y tick label style={/pgf/number format/.cd,
			fixed,
			fixed zerofill,
			precision=2,
			/tikz/.cd,
			font=\tiny},
		xmin=0, xmax=10,
		xtick={1, 2, 3, 4, 5, 6, 7, 8, 9},
		xticklabels={Euclidean kNN, Cosine kNN, Pearson kNN, \textbf{\bfseries\textcolor{red}{Landmarks kNN}}, RSVD, IRSVD, PMF, BPMF, SVD++},
		xticklabel style={rotate=45, anchor=east, font=\tiny},
		height=5cm]
		
		%CF Euclidean
		\addplot+[blue, solid, boxplot prepared={
			lower whisker=0.7846, lower quartile=0.7919, 
			median=0.7965, upper quartile=0.8010,
			upper whisker=0.8049}] coordinates {};
		
		%CF Cosine
		\addplot+[red, solid, boxplot prepared={
			lower whisker=0.7504, lower quartile=0.7548, 
			median=0.7604, upper quartile=0.7635,
			upper whisker=0.7679}] coordinates {};
		
		%CF Pearson
		\addplot+[black, solid, boxplot prepared={
			lower whisker=0.7456, lower quartile=0.7516, 
			median=0.7592, upper quartile=0.7692,
			upper whisker=0.7744}] coordinates {};
		
		%Popularity
		\addplot+[olive, solid, boxplot prepared={
			lower whisker=0.7244, lower quartile=0.7342, 
			median=0.7402, upper quartile=0.7439,
			upper whisker=0.7529}] coordinates {};
		
		\addplot[black, opacity=0.4] coordinates{(0,0.7402) (10,0.7402)};
		
		%RSVD
		\addplot+[orange, solid, boxplot prepared={
			lower whisker=0.7066, lower quartile=0.7178, 
			median=0.7218, upper quartile=0.7461,
			upper whisker=0.7603}] coordinates {};
		
		%IRSVD
		\addplot+[purple, solid, boxplot prepared={
			lower whisker=0.7236, lower quartile=0.7350, 
			median=0.7389, upper quartile=0.7429,
			upper whisker=0.7468}] coordinates {};
		
		%PMF
		\addplot+[gray, solid, boxplot prepared={
			lower whisker=0.7242, lower quartile=0.7379, 
			median=0.7433, upper quartile=0.7562,
			upper whisker=0.7612}] coordinates {};
		
		%BPMF
		\addplot+[teal, solid, boxplot prepared={
			lower whisker=0.6970, lower quartile=0.7052, 
			median=0.7112, upper quartile=0.7177,
			upper whisker=0.7239}] coordinates {};
		
		%SVD++
		\addplot+[green, solid, boxplot prepared={
			lower whisker=0.7325, lower quartile=0.7368, 
			median=0.7432, upper quartile=0.7472,
			upper whisker=0.7504}] coordinates {};
		\end{axis}
		\end{tikzpicture}
		
		\caption{Item-based CF in Netflix100k}
		\label{fig:baselines_netflix_100k_item-based_mae}
	\end{subfigure}
	
	\caption{The figure compares proposal MAE against the chosen baselines in 100k rating data sets.}
	\label{fig:baseline_accuracy_100k}
\end{figure*}

==> baselines_accuracy_1M_data.tex <==
\begin{figure*}
	\begin{subfigure}{0.5\textwidth}
	    \centering
	    
	    \begin{tikzpicture}
	        \begin{axis} [boxplot/draw direction=y,
	            ylabel=MAE,
	            ylabel style={font=\tiny},
	            ymin=0.61,
	            ymax=0.78,
	            y tick label style={/pgf/number format/.cd,
	                fixed,
	                fixed zerofill,
	                precision=2,
	                /tikz/.cd,
	                font=\tiny},
	            xmin=0, xmax=10,
	            xtick={1, 2, 3, 4, 5, 6, 7, 8, 9},
	            xticklabels={Euclidean kNN, Cosine kNN, Pearson kNN, \textbf{\bfseries\textcolor{red}{Landmarks kNN}}, RSVD, IRSVD, PMF, BPMF, SVD++},
	            xticklabel style={rotate=45, anchor=east, font=\tiny},
	            height=5cm]
	            
	            %CF Euclidean
	            \addplot+[blue, solid, boxplot prepared={
	                lower whisker=0.7466, lower quartile=0.7474, 
	                median=0.7483, upper quartile=0.7511,
	                upper whisker=0.7541}] coordinates {};
	            
	            %CF Cosine
	            \addplot+[red, solid, boxplot prepared={
	                lower whisker=0.7253, lower quartile=0.7284, 
	                median=0.7309, upper quartile=0.7322,
	                upper whisker=0.7353}] coordinates {};
	                
	            %CF Pearson
	            \addplot+[black, solid, boxplot prepared={
	                lower whisker=0.7041, lower quartile=0.7061, 
	                median=0.7074, upper quartile=0.7082,
	                upper whisker=0.7108}] coordinates {};
	            
	            %Popularity
	            \addplot+[olive, solid, boxplot prepared={
	                lower whisker=0.6682, lower quartile=0.6704, 
	                median=0.6723, upper quartile=0.6746,
	                upper whisker=0.6778}] coordinates {};
	                
	            \addplot[black, opacity=0.4] coordinates{(0,0.6723) (10,0.6723)};
	            
	            %RSVD
	            \addplot+[orange, solid, boxplot prepared={
	                lower whisker=0.6176, lower quartile=0.6187, 
	                median=0.6209, upper quartile=0.6232,
	                upper whisker=0.6260}] coordinates {};
	            
	            %IRSVD
	            \addplot+[purple, solid, boxplot prepared={
	                lower whisker=0.6263, lower quartile=0.6284, 
	                median=0.6297, upper quartile=0.6317,
	                upper whisker=0.6355}] coordinates {};
	                
	            %PMF
	            \addplot+[gray, solid, boxplot prepared={
	                lower whisker=0.6342, lower quartile=0.6364, 
	                median=0.6371, upper quartile=0.6403,
	                upper whisker=0.6419}] coordinates {};
	                
	            %BPMF
	            \addplot+[teal, solid, boxplot prepared={
	                lower whisker=0.6323, lower quartile=0.6339, 
	                median=0.6348, upper quartile=0.6369,
	                upper whisker=0.6387}] coordinates {};
	                
	            %SVD++
	            \addplot+[green, solid, boxplot prepared={
	                lower whisker=0.6353, lower quartile=0.6397, 
	                median=0.6422, upper quartile=0.6443,
	                upper whisker=0.6448}] coordinates {};
	        \end{axis}
	    \end{tikzpicture}
	    
	    \caption{User-based CF in MovieLens1M}
	    \label{fig:baselines_ml_1M_user-based_mae}
	\end{subfigure}
	~~~~~~~~~~~~~~
	\begin{subfigure}{0.5\textwidth}
	    \centering
	    
	    \begin{tikzpicture}
	        \begin{axis} [boxplot/draw direction=y,
	            ylabel style={font=\tiny},
	            y tick label style={/pgf/number format/.cd,
	                fixed,
	                fixed zerofill,
	                precision=2,
	                /tikz/.cd,
	                font=\tiny},
	            ymin=0.61, ymax=0.78,
	            xmin=0, xmax=10,
	            xtick={1, 2, 3, 4, 5, 6, 7, 8, 9},
	            xticklabels={Euclidean kNN, Cosine kNN, Pearson kNN, \textbf{\bfseries\textcolor{red}{Landmarks kNN}}, RSVD, IRSVD, PMF, BPMF, SVD++},
	            xticklabel style={rotate=45, anchor=east, font=\tiny},
	            height=5cm]
	  
	            %CF Euclidean
	            \addplot+[blue, solid, boxplot prepared={
	                lower whisker=0.7151, lower quartile=0.7181, 
	                median=0.7200, upper quartile=0.7216,
	                upper whisker=0.7232}] coordinates {};
	            
	            %CF Cosine
	            \addplot+[red, solid, boxplot prepared={
	                lower whisker=0.6635, lower quartile=0.6670, 
	                median=0.6678, upper quartile=0.6699,
	                upper whisker=0.6710}] coordinates {};
	                
	            %CF Pearson
	            \addplot+[black, solid, boxplot prepared={
	                lower whisker=0.6673, lower quartile=0.6681, 
	                median=0.6701, upper quartile=0.6710,
	                upper whisker=0.6722}] coordinates {};
	            
	            %Popularity
	            \addplot+[olive, solid, boxplot prepared={
	                lower whisker=0.6480, lower quartile=0.6486, 
	                median=0.6512, upper quartile=0.6526,
	                upper whisker=0.6535}] coordinates {};
	            
	            \addplot[black, opacity=0.4] coordinates{(0,0.6512) (10,0.6512)};
	            
	            %RSVD
	            \addplot+[orange, solid, boxplot prepared={
	                lower whisker=0.6159, lower quartile=0.6188, 
	                median=0.6207, upper quartile=0.6226,
	                upper whisker=0.6243}] coordinates {};
	            
	            %IRSVD
	            \addplot+[purple, solid, boxplot prepared={
	                lower whisker=0.6272, lower quartile=0.6283, 
	                median=0.6307, upper quartile=0.6317,
	                upper whisker=0.6324}] coordinates {};
	                
	            %PMF
	            \addplot+[gray, solid, boxplot prepared={
	                lower whisker=0.6338, lower quartile=0.6352, 
	                median=0.6390, upper quartile=0.6397,
	                upper whisker=0.6428}] coordinates {};
	                
	            %BPMF
	            \addplot+[teal, solid, boxplot prepared={
	                lower whisker=0.6311, lower quartile=0.6323, 
	                median=0.6362, upper quartile=0.6373,
	                upper whisker=0.6382}] coordinates {};
	                
	            %SVD++
	            \addplot+[green, solid, boxplot prepared={
	                lower whisker=0.6369, lower quartile=0.6384, 
	                median=0.6408, upper quartile=0.6434,
	                upper whisker=0.6442}] coordinates {};
	        \end{axis}
	    \end{tikzpicture}
	    
	    \caption{Item-based CF in MovieLens1M}
	    \label{fig:baselines_ml_1M_item-based_mae}
	\end{subfigure}
	
	~
	
	\begin{subfigure}{0.5\textwidth}
	   \centering
	
	    \begin{tikzpicture}
	        \begin{axis} [boxplot/draw direction=y,
	                ylabel=MAE,
	                ylabel style={font=\tiny},
	                y tick label style={/pgf/number format/.cd,
	                    fixed,
	                    fixed zerofill,
	                    precision=2,
	                    /tikz/.cd,
	                    font=\tiny},
	                ymin=0.63, ymax=0.78,
	                xmin=0, xmax=10,
	                xtick={1, 2, 3, 4, 5, 6, 7, 8, 9},
	                xticklabels={Euclidean kNN, Cosine kNN, Pearson kNN, \textbf{\bfseries\textcolor{red}{Landmarks kNN}}, RSVD, IRSVD, PMF, BPMF, SVD++},
	                xticklabel style={rotate=45, anchor=east, font=\tiny},
	                height=5cm]
	            
	            %CF Euclidean
	            \addplot+[blue, solid, boxplot prepared={
	                lower whisker=0.7695, lower quartile=0.7699, 
	                median=0.7723, upper quartile=0.7732,
	                upper whisker=0.7780}] coordinates {};
	            
	            %CF Cosine
	            \addplot+[red, solid, boxplot prepared={
	                lower whisker=0.7460, lower quartile=0.7473, 
	                median=0.7489, upper quartile=0.7510,
	                upper whisker=0.7530}] coordinates {};
	                
	            %CF Pearson
	            \addplot+[black, solid, boxplot prepared={
	                lower whisker=0.7411, lower quartile=0.7428, 
	                median=0.7434, upper quartile=0.7447,
	                upper whisker=0.7465}] coordinates {};
	            
	            %Popularity
	            \addplot+[olive, solid, boxplot prepared={
	                lower whisker=0.7058, lower quartile=0.7061, 
	                median=0.7085, upper quartile=0.7093,
	                upper whisker=0.7119}] coordinates {};
	            
	            \addplot[black, opacity=0.4] coordinates{(0,0.7085) (10,0.7085)};
	            
	            %RSVD
	            \addplot+[orange, solid, boxplot prepared={
	                lower whisker=0.6635, lower quartile=0.6665, 
	                median=0.6672, upper quartile=0.6684,
	                upper whisker=0.6714}] coordinates {};
	            
	            %IRSVD
	            \addplot+[purple, solid, boxplot prepared={
	                lower whisker=0.6694, lower quartile=0.6715, 
	                median=0.6722, upper quartile=0.6735,
	                upper whisker=0.6745}] coordinates {};
	                
	            %PMF
	            \addplot+[gray, solid, boxplot prepared={
	                lower whisker=0.6807, lower quartile=0.6833, 
	                median=0.6843, upper quartile=0.6860,
	                upper whisker=0.6871}] coordinates {};
	                
	            %BPMF
	            \addplot+[teal, solid, boxplot prepared={
	                lower whisker=0.6775, lower quartile=0.6799, 
	                median=0.6810, upper quartile=0.6820,
	                upper whisker=0.6831}] coordinates {};
	                
	            %SVD++
	            \addplot+[green, solid, boxplot prepared={
	                lower whisker=0.6808, lower quartile=0.6823, 
	                median=0.6831, upper quartile=0.6834,
	                upper whisker=0.6844}] coordinates {};
	        \end{axis}
	    \end{tikzpicture}
	    
	    \caption{User-based CF in Netflix1M}
	    \label{fig:baselines_netflix_1M_user-based_mae}
	\end{subfigure}
	~~~~~~~~~~~~~~
	\begin{subfigure}{0.5\textwidth}
	   \centering
	
	    \begin{tikzpicture}
	        \begin{axis} [boxplot/draw direction=y,
	                ylabel style={font=\tiny},
	                y tick label style={/pgf/number format/.cd,
	                    fixed,
	                    fixed zerofill,
	                    precision=2,
	                    /tikz/.cd,
	                    font=\tiny},
	                ymin=0.61, ymax=0.79,
	                xmin=0, xmax=10,
	                xtick={1, 2, 3, 4, 5, 6, 7, 8, 9},
	                xticklabels={Euclidean kNN, Cosine kNN, Pearson kNN, \textbf{\bfseries\textcolor{red}{Landmarks kNN}}, RSVD, IRSVD, PMF, BPMF, SVD++},
	                xticklabel style={rotate=45, anchor=east, font=\tiny},
	                height=5cm]
	            
	            %CF Euclidean
	            \addplot+[blue, solid, boxplot prepared={
	                lower whisker=0.7710, lower quartile=0.7750, 
	                median=0.7757, upper quartile=0.7777,
	                upper whisker=0.7782}] coordinates {};
	            
	            %CF Cosine
	            \addplot+[red, solid, boxplot prepared={
	                lower whisker=0.7058, lower quartile=0.7072, 
	                median=0.7090, upper quartile=0.7095,
	                upper whisker=0.7106}] coordinates {};
	                
	            %CF Pearson
	            \addplot+[black, solid, boxplot prepared={
	                lower whisker=0.6998, lower quartile=0.7014, 
	                median=0.7021, upper quartile=0.7041,
	                upper whisker=0.7044}] coordinates {};
	            
	            %Popularity
	            \addplot+[olive, solid, boxplot prepared={
	                lower whisker=0.6898, lower quartile=0.6911, 
	                median=0.6933, upper quartile=0.6950,
	                upper whisker=0.6974}] coordinates {};
	            
	            \addplot[black, opacity=0.4] coordinates{(0,0.6933) (10,0.6933)};
	            
	            %RSVD
	            \addplot+[orange, solid, boxplot prepared={
	                lower whisker=0.6613, lower quartile=0.6640, 
	                median=0.6655, upper quartile=0.6737,
	                upper whisker=0.6785}] coordinates {};
	            
	            %IRSVD
	            \addplot+[purple, solid, boxplot prepared={
	                lower whisker=0.6669, lower quartile=0.6703, 
	                median=0.6722, upper quartile=0.6752,
	                upper whisker=0.6771}] coordinates {};
	                
	            %PMF
	            \addplot+[gray, solid, boxplot prepared={
	                lower whisker=0.6819, lower quartile=0.6824, 
	                median=0.6832, upper quartile=0.6871,
	                upper whisker=0.6884}] coordinates {};
	                
	            %BPMF
	            \addplot+[teal, solid, boxplot prepared={
	                lower whisker=0.6786, lower quartile=0.6790, 
	                median=0.6801, upper quartile=0.6830,
	                upper whisker=0.6841}] coordinates {};
	                
	            %SVD++
	            \addplot+[green, solid, boxplot prepared={
	                lower whisker=0.6764, lower quartile=0.6770, 
	                median=0.6794, upper quartile=0.6813,
	                upper whisker=0.6835}] coordinates {};
	        \end{axis}
	    \end{tikzpicture}
	    
	    \caption{Item-based CF in Netflix1M}
	    \label{fig:baselines_netflix_1M_item-based_mae}
	\end{subfigure}
	
	\caption{The figure compares proposal MAE against the chosen baselines in 1M rating data sets.}
	\label{fig:baseline_accuracy_1M}
\end{figure*}

==> compromise_accuracy_runtime.tex <==
\begin{figure*}
	\begin{subfigure}{0.4\textwidth}
		\begin{tikzpicture}
		\begin{axis}[%
		scatter/classes={%
			Euclidean={mark=o,draw=blue},
			Cosine={mark=square,draw=red},
			Pearson={mark=triangle,draw=black},
			Landmarks={mark=diamond,draw=olive},
			RSVD={mark=*,draw=orange,fill=orange},
			IRSVD={mark=square*,draw=purple,fill=purple},
			PMF={mark=triangle*,draw=gray,fill=gray},
			BPMF={mark=diamond*,draw=teal,fill=teal},
			SVD++={mark=pentagon*,draw=green,fill=green}},
		xlabel=MAE,
		ylabel=Log(Time),
		xmin=0.61,
		xmax=0.76,
		ymin=1.0,
		ymax=4.3,
		legend style={font=\fontsize{4.5}{4.5}\selectfont},
		legend pos=south east,
		height=5cm]
		\addplot[scatter,only marks,%
		scatter src=explicit symbolic]%
		table[meta=label] {
			x	y	label
			0.74919	3.0950156154	Euclidean
			0.73034	3.0972053197	Cosine
			0.70731	3.3807634958	Pearson
			0.68205	1.4724527757	Landmarks
			0.62098	2.7172596175	RSVD
			0.62993	2.8651538001	IRSVD
			0.63795	1.9854154257	PMF
			0.63515	2.5045054144	BPMF
			0.64136	3.9721648207	SVD++
		};
		%\legend{Euclidean kNN, Cosine kNN, Pearson kNN, Landmarks kNN, RSVD, IRSVD, PMF, BPMF, SVD++}
		
		\addplot+[black, no markers] 
		coordinates{(0.685,1) (0.685,4.3)};
		
		\addplot+[black, no markers] 
		coordinates{(0.61,2.65) (0.76,2.65)};
		
		\node at (axis cs:0.685,2.65) [anchor=north east] {I};
		\node at (axis cs:0.685,2.65) [anchor=north west] {II};
		\node at (axis cs:0.685,2.65) [anchor=south east] {III};
		\node at (axis cs:0.685,2.65) [anchor=south west] {IV};
		\end{axis}
		\end{tikzpicture}
		\caption{User-based CF in MovieLens1M}
		\label{fig:scatter_ml_1M_user-based}
	\end{subfigure}
	~~~~~~~~~~~~~~
	\begin{subfigure}{0.4\textwidth}
		\begin{tikzpicture}
		\begin{axis}[%
		scatter/classes={%
			Euclidean={mark=o,draw=blue},
			Cosine={mark=square,draw=red},
			Pearson={mark=triangle,draw=black},
			Landmarks={mark=diamond,draw=olive},
			RSVD={mark=*,draw=orange,fill=orange},
			IRSVD={mark=square*,draw=purple,fill=purple},
			PMF={mark=triangle*,draw=gray,fill=gray},
			BPMF={mark=diamond*,draw=teal,fill=teal},
			SVD++={mark=pentagon*,draw=green,fill=green}},
		xlabel=MAE,
		xmin=0.61,
		xmax=0.73,
		ymin=1.0,
		ymax=4.3,
		legend style={font=\fontsize{4.5}{4.5}\selectfont},
		legend pos=outer north east,
		height=5cm]
		\addplot[scatter,only marks,%
		scatter src=explicit symbolic]%
		table[meta=label] {
			x	y	label
			0.71972	2.8711547901	Euclidean
			0.66788	2.8798075276	Cosine
			0.66974	3.1148747664	Pearson
			0.66483	1.2260727617	Landmarks
			0.62073	2.7450371719	RSVD
			0.63008	2.8844750343	IRSVD
			0.63813	2.0334096005	PMF
			0.63506	2.5175904514	BPMF
			0.64088	4.1384761492	SVD++
		};
		\legend{Euclidean kNN, Cosine kNN, Pearson kNN, Landmarks kNN, RSVD, IRSVD, PMF, BPMF, SVD++};
		
		\addplot+[black, no markers] 
		coordinates{(0.67,1) (0.67,4.3)};
		
		\addplot+[black, no markers] 
		coordinates{(0.61,2.65) (0.73,2.65)};
		
		\node at (axis cs:0.67,2.65) [anchor=north east] {I};
		\node at (axis cs:0.67,2.65) [anchor=north west] {II};
		\node at (axis cs:0.67,2.65) [anchor=south east] {III};
		\node at (axis cs:0.67,2.65) [anchor=south west] {IV};
		\end{axis}
		\end{tikzpicture}
		\caption{Item-based CF in MovieLens1M}
		\label{fig:scatter_ml_1M_item-based}
	\end{subfigure}
    ~
    
	\begin{subfigure}{0.4\textwidth}
		\begin{tikzpicture}
		\begin{axis}[%
		scatter/classes={%
			Euclidean={mark=o,draw=blue},
			Cosine={mark=square,draw=red},
			Pearson={mark=triangle,draw=black},
			Landmarks={mark=diamond,draw=olive},
			RSVD={mark=*,draw=orange,fill=orange},
			IRSVD={mark=square*,draw=purple,fill=purple},
			PMF={mark=triangle*,draw=gray,fill=gray},
			BPMF={mark=diamond*,draw=teal,fill=teal},
			SVD++={mark=pentagon*,draw=green,fill=green}},
		xlabel=MAE,
		ylabel=Log(Time),
		xmin=0.66,
		xmax=0.78,
		ymin=1.0,
		ymax=4.3,
		legend style={font=\fontsize{4.5}{4.5}\selectfont},
		legend pos=south east,
		height=5cm]
		\addplot[scatter,only marks,%
		scatter src=explicit symbolic]%
		table[meta=label] {
			x	y	label
			0.77239	3.5093421029	Euclidean
			0.74921	3.5078339561	Cosine
			0.74372	3.7661675863	Pearson
			0.71873	1.9378473389	Landmarks
			0.66790	2.7368798304	RSVD
			0.67226	2.8706931388	IRSVD
			0.68436	1.9922114498	PMF
			0.68078	2.6169393131	BPMF
			0.68286	4.0430128921	SVD++
		};
		%\legend{Euclidean kNN, Cosine kNN, Pearson kNN, Landmarks kNN, RSVD, IRSVD, PMF, BPMF, SVD++}
		
		\addplot+[black, no markers] 
		coordinates{(0.72,1) (0.72,4.3)};
		
		\addplot+[black, no markers] 
		coordinates{(0.66,2.65) (0.78,2.65)};
		
		\node at (axis cs:0.72,2.65) [anchor=north east] {I};
		\node at (axis cs:0.72,2.65) [anchor=north west] {II};
		\node at (axis cs:0.72,2.65) [anchor=south east] {III};
		\node at (axis cs:0.72,2.65) [anchor=south west] {IV};
		
		\end{axis}
		\end{tikzpicture}
		\caption{User-based CF in Netflix1M}
		\label{fig:scatter_netflix_1M_user-based}
	\end{subfigure}
	~~~~~~~~~~~~~~
	\begin{subfigure}{0.4\textwidth}
		\begin{tikzpicture}
		\begin{axis}[%
		scatter/classes={%
			Euclidean={mark=o,draw=blue},
			Cosine={mark=square,draw=red},
			Pearson={mark=triangle,draw=black},
			Landmarks={mark=diamond,draw=olive},
			RSVD={mark=*,draw=orange,fill=orange},
			IRSVD={mark=square*,draw=purple,fill=purple},
			PMF={mark=triangle*,draw=gray,fill=gray},
			BPMF={mark=diamond*,draw=teal,fill=teal},
			SVD++={mark=pentagon*,draw=green,fill=green}},
		xlabel=MAE,
		xmin=0.65,
		xmax=0.78,
		ymin=1.0,
		ymax=4.3,
		legend style={font=\fontsize{4.5}{4.5}\selectfont},
		legend pos=outer north east,
		height=5cm]
		\addplot[scatter,only marks,%
		scatter src=explicit symbolic]%
		table[meta=label] {
			x	y	label
			0.77558	3.0978104017	Euclidean
			0.70864	3.1003721405	Cosine
			0.70233	3.2712223023	Pearson
			0.71099	1.5286513637	Landmarks
			0.66801	2.7092951449	RSVD
			0.67236	2.8497441797	IRSVD
			0.68450	1.9614143514	PMF
			0.68082	2.6059047967	BPMF
			0.68001	4.2558388009	SVD++
			
		};
		\legend{Euclidean kNN, Cosine kNN, Pearson kNN, Landmarks kNN, RSVD, IRSVD, PMF, BPMF, SVD++};
		
		\addplot+[black, no markers] 
			coordinates{(0.715,1) (0.715,4.3)};
		
		\addplot+[black, no markers] 
			coordinates{(0.65,2.65) (0.78,2.65)};
			
		\node at (axis cs:0.715,2.65) [anchor=north east] {I};
		\node at (axis cs:0.715,2.65) [anchor=north west] {II};
		\node at (axis cs:0.715,2.65) [anchor=south east] {III};
		\node at (axis cs:0.715,2.65) [anchor=south west] {IV};
		
		\end{axis}
		\end{tikzpicture}
		\caption{Item-based CF in Netflix1M}
		\label{fig:scatter_netflix_1M_item-based}
	\end{subfigure}
	\caption{This figure illustrates Accuracy per Time of CF algorithms. Each CF algorithm is represented by a point in the graphs which were divided in four quadrants, in order to better discern algorithm performances. Note that, user/item-based CF with Landmarks (\textit{Landmarks kNN}), PMF and BPMF are located at the first quadrant, which means these perform faster than others and have comparable accuracy. The graphs were generated using 1M ratings data sets.}
	\label{fig:scatter_plots}
\end{figure*}
